Learning Causal Orderings for In-Context Tabular Prediction

In-context learning for tabular data sets strong predictive standards in observational settings; it however primarily relies on correlational structure, which becomes unreliable under distribution shift or intervention. While established methods to discover causal structure exist, they are often focused on structure identifiability and decoupled from the predictive architectures that could benefit from them. To bridge these perspectives, we study how to simultaneously infer and enforce causal structure in the form of topological variable orderings into tabular prediction. Unlike standard architectures, our model TabOrder uses causal order-constrained attention, basing predictions only on features that precede a target under a learned causal order. Similar to causal discovery methods, TabOrder learns the optimal variable ordering in an unsupervised manner through a likelihood-based objective. We justify this choice under standard functional model classes and also study how sample missingness, a common challenge in tabular data, interacts with causal direction identification. Empirically, we confirm that TabOrder recovers accurate variable orderings while addressing prediction and imputation tasks, as well as gives insight into real-world biological data under intervention.

==> figs/ablation-bar-orderlearnedinf.tex <==
\setlength{\intextsep}{4pt}
\vspace{-0.2cm}
\begin{wrapfigure}{r}{0.52\textwidth}
	\centering
	
	\begin{subfigure}[t]{0.48\linewidth}
		\centering
		
		\begin{tikzpicture}
			\begin{axis}[
				pretty ybar,
				symbolic x coords={Correct Order,\ourmethod,Incorrect Orders},
				xtick=data,
				xticklabel style={
					rotate=25,
					anchor=east,
					font=\footnotesize
				},
				ylabel={NLL $(\downarrow)$}, 
				ymin=0,
				ymax=0.30,
				height=3cm,
				width=\linewidth,
				enlarge x limits=0.18
				]
				
				\addplot+[
				fill=arch-green!40,
				draw=arch-green,
				error bars/.cd,
				y dir=both,
				y explicit,
				]
				coordinates {
					(Correct Order,0.071) +- (0,0.000)
					(\ourmethod,0.082) +- (0,0.000)
					(Incorrect Orders,0.257) +- (0,0.017)
				};
				
			\end{axis}
		\end{tikzpicture}
		
		\caption{Replacing the  order with correct vs. incorrect orders.}
		
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.48\linewidth}
		\centering
		
		\begin{tikzpicture}
			\begin{axis}[
				pretty line,
				pretty labelshift,
				cycle list name=pr-colors-conf, 
				xlabel={$\divtop$ $(\downarrow)$},
				ylabel={NLL $(\downarrow)$},
				xmin=0,
				xmax=0.5269,
				ymin=0,
				ymax=0.3 ,
				height=3cm,
				width=\linewidth,
				]
				
				\addplot+
				table[row sep=\\, x=x, y=y] {
					x y ci \\
					0.000000 0.083517 0.000000 \\
					0.227756 0.146868 0.006600 \\
					0.318477 0.177129 0.010920 \\
					0.426564 0.229967 0.006003 \\
					0.465663 0.250829 0.006040 \\
					0.501832 0.248546 0.007044 \\
				};
				
				\addplot[
				forget plot,
				draw=none,
				name path=low0
				]
				table[row sep=\\, x=x, y expr=\thisrow{y} - \thisrow{ci}] {
					x y ci \\
					0.000000 0.083517 0.000000 \\
					0.227756 0.146868 0.006600 \\
					0.318477 0.177129 0.010920 \\
					0.426564 0.229967 0.006003 \\
					0.465663 0.250829 0.006040 \\
					0.501832 0.248546 0.007044 \\
				};
				
				\addplot[
				forget plot,
				draw=none,
				name path=up0
				]
				table[row sep=\\, x=x, y expr=\thisrow{y} + \thisrow{ci}] {
					x y ci \\
					0.000000 0.083517 0.000000 \\
					0.227756 0.146868 0.006600 \\
					0.318477 0.177129 0.010920 \\
					0.426564 0.229967 0.006003 \\
					0.465663 0.250829 0.006040 \\
					0.501832 0.248546 0.007044 \\
				};
				
				\addplot fill between[of=low0 and up0];
				
			\end{axis}
		\end{tikzpicture}
		
		\caption{NLL vs. divergence between  used   and true   order.}
		
	\end{subfigure}
	
	\caption{\textbf{Order Impact.}
		Shown is the effect of replacing learned orders at test time. Incorrect orders degrade prediction (NLL) as the considered order diverges from the true causal order ($\divtop$).}
	\label{fig:orderablation}
\end{wrapfigure}

==> figs/ablation-ordergap.tex <==
\begin{comment} 
\begin{figure}
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			rankplot,
			pretty line,
			pretty labelshift,
			cycle list name=topic-line,
			xlabel={Topological divergence},
			ylabel={Negative log-likelihood},
			xmin=0.0, xmax=0.52,
			ymin=0.05, ymax=0.30,
			legend style={
				at={(0.5,1.05)},
				anchor=south,
				legend columns=2,
				draw=none
			},
			]
			
			% Learned NLL
			\addplot+[
			mark=*,
			]
			coordinates {
				(0.02, 0.063)
				(0.25, 0.15)
				(0.35, 0.20)
				(0.45, 0.24)
				(0.50, 0.266)
			};
			\addlegendentry{NLL (learned)}
			
			% Oracle NLL
			\addplot+[
			mark=square*,
			]
			coordinates {
				(0.02, 0.058)
				(0.25, 0.135)
				(0.35, 0.20)
				(0.45, 0.24)
				(0.50, 0.279)
			};
			\addlegendentry{NLL (oracle)}
			
			% Annotations on x-axis
			\node[anchor=north west, font=\scriptsize] 
			at (axis cs:0.02,0.05) {near-oracle};
			
			\node[anchor=north east, font=\scriptsize] 
			at (axis cs:0.5,0.05) {large div.};
			
		\end{axis}
	\end{tikzpicture}
	
	\caption{\textbf{Likelihood vs. Topological Divergence}. Negative log-likelihood increases as the inferred order deviates from the true causal ordering.}
	\label{fig:nll_vs_divergence}
\end{figure}
\end{comment}
\begin{figure}[t]
	\centering
	
	\begin{subfigure}[t]{0.25\linewidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				pretty ybar, 
				symbolic x coords={oracle,learned,random,no order,reverse},
				xtick=data,
				xticklabel style={rotate=35, anchor=east},
			%	xlabel={Inference-time order},
				ylabel={NLL},
				title={Order Replacement},
				ymin=0,
				ymax=0.46,
				height=3.5cm, width=4.5cm
				]
				\addplot[pr-color1b, fill=pr-color1b]
				coordinates {
					(oracle,0.071)
					(learned,0.082)
					(random,0.257)
					(no order,0.348)
					(reverse,0.419)
				};
			\end{axis}
		\end{tikzpicture}
		\caption{Inference-time replacement}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.25\linewidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				pretty ybar,
			%	pretty grid ybar,
				symbolic x coords={with $\delta$, without $\delta$},
				xtick=data,
				xticklabel style={rotate=20, anchor=east},
			%	xlabel={Variance mechanism},
				ylabel={NLL},
				title={Variance Mechanism},
				ymin=0,
				ymax=0.18,
				height=3.5cm, width=3cm
				]
				\addplot[pr-color1b, fill=pr-color1b]
				coordinates {
					(with $\delta$,0.082)
					(without $\delta$,0.152)
				};
			\end{axis}
		\end{tikzpicture}
		\caption{Variance ablation}
	\end{subfigure}
	
	\caption{\textbf{Ablations.} Left: replacing the learned order at inference time shows that the learned order performs close to the oracle order and substantially better than random, unstructured, or reversed alternatives. Right: removing the missingness-aware variance term worsens likelihood.}
	\label{fig:order_variance_ablations}
\end{figure}

==> figs/appendix_scalability.tex <==
\begin{figure}[t]
	\centering
	
	\begin{subfigure}{0.45\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{groupplot}[
				group style={
					group size=1 by 2,
					vertical sep=0.7cm,
				},
				width=\textwidth,
				height=4.5cm,
				pretty line,
				pretty labelshift,
				legend columns=3,
				legend style={
					at={(0.5,1.28)},
					anchor=south,
					font=\scriptsize,
				},
				]
				\nextgroupplot[
				ylabel={Top. Div. $\divtop$},
				ymin=0, ymax=1,
				ytick={0,0.5,1},
				xticklabels=\empty,
				title={Number of Features},
				]
				\addplot+[
				draw=color-ours,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.16123 0.0543493 \\
					10 0.192174 0.039576 \\
					50 0.356165 0.014467 \\
				};
				\addlegendentry{\ourmethod}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-nonadditiveunregularizedgp]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.16123 0.0543493 \\
					10 0.192174 0.039576 \\
					50 0.356165 0.014467 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-nonadditiveunregularizedgp]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.16123 0.0543493 \\
					10 0.192174 0.039576 \\
					50 0.356165 0.014467 \\
				};
				\addplot[
				forget plot,
				fill=color-ours,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-nonadditiveunregularizedgp and up-topological_divergence-nonadditiveunregularizedgp];
				\addplot+[
				draw=color-notears,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.451984 0.0697791 \\
					10 0.373816 0.0389437 \\
					50 0.484204 0.0115047 \\
				};
				\addlegendentry{\notears}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-notears]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.451984 0.0697791 \\
					10 0.373816 0.0389437 \\
					50 0.484204 0.0115047 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-notears]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.451984 0.0697791 \\
					10 0.373816 0.0389437 \\
					50 0.484204 0.0115047 \\
				};
				\addplot[
				forget plot,
				fill=color-notears,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-notears and up-topological_divergence-notears];
				\addplot+[
				draw=color-topic,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0 0 \\
					10 0 0 \\
					20 0.000625 0.001225 \\
					50 0.00175133 0.00184752 \\
				};
				\addlegendentry{\topic}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-topic]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0 0 \\
					10 0 0 \\
					20 0.000625 0.001225 \\
					50 0.00175133 0.00184752 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-topic]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0 0 \\
					10 0 0 \\
					20 0.000625 0.001225 \\
					50 0.00175133 0.00184752 \\
				};
				\addplot[
				forget plot,
				fill=color-topic,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-topic and up-topological_divergence-topic];
				\addplot+[
				draw=color-rtwosort,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.576468 0.0647642 \\
					10 0.629908 0.0492706 \\
					50 0.665487 0.0149891 \\
				};
				\addlegendentry{\rtwosort}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-rtwosort]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.576468 0.0647642 \\
					10 0.629908 0.0492706 \\
					50 0.665487 0.0149891 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-rtwosort]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.576468 0.0647642 \\
					10 0.629908 0.0492706 \\
					50 0.665487 0.0149891 \\
				};
				\addplot[
				forget plot,
				fill=color-rtwosort,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-rtwosort and up-topological_divergence-rtwosort];
				\addplot+[
				draw=color-cam,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0 0 \\
					10 0 0 \\
					20 0.00347222 0.00680556 \\
				};
				\addlegendentry{\cam}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-cam]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0 0 \\
					10 0 0 \\
					20 0.00347222 0.00680556 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-cam]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0 0 \\
					10 0 0 \\
					20 0.00347222 0.00680556 \\
				};
				\addplot[
				forget plot,
				fill=color-cam,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-cam and up-topological_divergence-cam];
				\addplot+[
				draw=color-score,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.166349 0.0465011 \\
					10 0.214001 0.0318231 \\
					20 0.172435 0.0259394 \\
					50 0.17925 0.0153647 \\
				};
				\addlegendentry{\scoremethod}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-score]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.166349 0.0465011 \\
					10 0.214001 0.0318231 \\
					20 0.172435 0.0259394 \\
					50 0.17925 0.0153647 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-score]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.166349 0.0465011 \\
					10 0.214001 0.0318231 \\
					20 0.172435 0.0259394 \\
					50 0.17925 0.0153647 \\
				};
				\addplot[
				forget plot,
				fill=color-score,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-score and up-topological_divergence-score];
				\addplot+[
				draw=color-nogam,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.135714 0.095687 \\
					10 0.116667 0.0842035 \\
					50 0.183269 0.0320218 \\
				};
				\addlegendentry{\nogam}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-nogam]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.135714 0.095687 \\
					10 0.116667 0.0842035 \\
					50 0.183269 0.0320218 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-nogam]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.135714 0.095687 \\
					10 0.116667 0.0842035 \\
					50 0.183269 0.0320218 \\
				};
				\addplot[
				forget plot,
				fill=color-nogam,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-nogam and up-topological_divergence-nogam];
				\addplot+[
				draw=color-das,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.187708 0.0580827 \\
					10 0.174168 0.0303558 \\
					20 0.225357 0.0273125 \\
					50 0.276836 0.0162405 \\
				};
				\addlegendentry{\dasmethod}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-das]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.187708 0.0580827 \\
					10 0.174168 0.0303558 \\
					20 0.225357 0.0273125 \\
					50 0.276836 0.0162405 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-das]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.187708 0.0580827 \\
					10 0.174168 0.0303558 \\
					20 0.225357 0.0273125 \\
					50 0.276836 0.0162405 \\
				};
				\addplot[
				forget plot,
				fill=color-das,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-das and up-topological_divergence-das];
				\addplot+[
				draw=color-avici,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.229167 0.204749 \\
					10 0.185049 0.0925434 \\
					50 0.323113 0.0336659 \\
				};
				\addlegendentry{\avici}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-avici]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.229167 0.204749 \\
					10 0.185049 0.0925434 \\
					50 0.323113 0.0336659 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-avici]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					5 0.229167 0.204749 \\
					10 0.185049 0.0925434 \\
					50 0.323113 0.0336659 \\
				};
				\addplot[
				forget plot,
				fill=color-avici,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-avici and up-topological_divergence-avici];
				\nextgroupplot[
				ylabel={Eval Wall (s)},
				ymin=0, ymax=2000,
				ymode=log, ytick={0.1,1,10,100,1000},
				xlabel={$\nfeat$},
				]
				\addplot+[
				draw=color-ours,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.0299886 0 \\
					10 0.0246631 0 \\
					50 0.129367 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-nonadditiveunregularizedgp]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.0299886 0 \\
					10 0.0246631 0 \\
					50 0.129367 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-nonadditiveunregularizedgp]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.0299886 0 \\
					10 0.0246631 0 \\
					50 0.129367 0 \\
				};
				\addplot[
				forget plot,
				fill=color-ours,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-nonadditiveunregularizedgp and up-eval_wall_s_per_example-nonadditiveunregularizedgp];
				\addplot+[
				draw=color-notears,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.0950149 0 \\
					10 0.117935 0 \\
					50 8.36223 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-notears]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.0950149 0 \\
					10 0.117935 0 \\
					50 8.36223 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-notears]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.0950149 0 \\
					10 0.117935 0 \\
					50 8.36223 0 \\
				};
				\addplot[
				forget plot,
				fill=color-notears,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-notears and up-eval_wall_s_per_example-notears];
				\addplot+[
				draw=color-topic,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.178061 0 \\
					10 1.22825 0 \\
					20 6.90121 0 \\
					50 50.3436 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-topic]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.178061 0 \\
					10 1.22825 0 \\
					20 6.90121 0 \\
					50 50.3436 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-topic]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.178061 0 \\
					10 1.22825 0 \\
					20 6.90121 0 \\
					50 50.3436 0 \\
				};
				\addplot[
				forget plot,
				fill=color-topic,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-topic and up-eval_wall_s_per_example-topic];
				\addplot+[
				draw=color-rtwosort,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.0152881 0 \\
					10 0.0275484 0 \\
					50 0.259627 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-rtwosort]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.0152881 0 \\
					10 0.0275484 0 \\
					50 0.259627 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-rtwosort]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.0152881 0 \\
					10 0.0275484 0 \\
					50 0.259627 0 \\
				};
				\addplot[
				forget plot,
				fill=color-rtwosort,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-rtwosort and up-eval_wall_s_per_example-rtwosort];
				\addplot+[
				draw=color-cam,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 1.50302 0 \\
					10 13.837 0 \\
					20 188.404 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-cam]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 1.50302 0 \\
					10 13.837 0 \\
					20 188.404 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-cam]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 1.50302 0 \\
					10 13.837 0 \\
					20 188.404 0 \\
				};
				\addplot[
				forget plot,
				fill=color-cam,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-cam and up-eval_wall_s_per_example-cam];
				\addplot+[
				draw=color-score,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.62623 0 \\
					10 1.73036 0 \\
					20 9.30466 0 \\
					50 113.167 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-score]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.62623 0 \\
					10 1.73036 0 \\
					20 9.30466 0 \\
					50 113.167 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-score]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.62623 0 \\
					10 1.73036 0 \\
					20 9.30466 0 \\
					50 113.167 0 \\
				};
				\addplot[
				forget plot,
				fill=color-score,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-score and up-eval_wall_s_per_example-score];
				\addplot+[
				draw=color-nogam,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 4.97158 0 \\
					10 19.8534 0 \\
					50 709.667 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-nogam]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 4.97158 0 \\
					10 19.8534 0 \\
					50 709.667 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-nogam]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 4.97158 0 \\
					10 19.8534 0 \\
					50 709.667 0 \\
				};
				\addplot[
				forget plot,
				fill=color-nogam,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-nogam and up-eval_wall_s_per_example-nogam];
				\addplot+[
				draw=color-das,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.615861 0 \\
					10 1.64992 0 \\
					20 5.18108 0 \\
					50 20.9878 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-das]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.615861 0 \\
					10 1.64992 0 \\
					20 5.18108 0 \\
					50 20.9878 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-das]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 0.615861 0 \\
					10 1.64992 0 \\
					20 5.18108 0 \\
					50 20.9878 0 \\
				};
				\addplot[
				forget plot,
				fill=color-das,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-das and up-eval_wall_s_per_example-das];
				\addplot+[
				draw=color-avici,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 4.78421 0 \\
					10 3.08042 0 \\
					50 4.85909 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-avici]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 4.78421 0 \\
					10 3.08042 0 \\
					50 4.85909 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-avici]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					5 4.78421 0 \\
					10 3.08042 0 \\
					50 4.85909 0 \\
				};
				\addplot[
				forget plot,
				fill=color-avici,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-avici and up-eval_wall_s_per_example-avici];
			\end{groupplot}
		\end{tikzpicture}
		\caption{Varying the number of features $\nfeat$ at $\nsamples=1024$.}
		\label{fig:additive-gp-scalability-nvars}
	\end{subfigure}
	\hfill
	\begin{subfigure}{0.45\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{groupplot}[
				group style={
					group size=1 by 2,
					vertical sep=0.7cm,
				},
				width=\textwidth,
				height=4.5cm,
				pretty line,
				pretty labelshift,
				legend columns=3,
				legend style={
					at={(0.5,1.28)},
					anchor=south,
					font=\scriptsize,
				},
				]
				\nextgroupplot[
				ylabel={},
				ymin=0, ymax=1,
				ytick={0,0.5,1},
				xticklabels=\empty,
				title={Number of Samples},
				]
				\addplot+[
				draw=color-ours,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.144048 0.0445507 \\
					256 0.192609 0.0483363 \\
					512 0.178532 0.0559771 \\
					1024 0.120952 0.0367971 \\
					2048 0.13619 0.0406836 \\
				};
				\addlegendentry{\ourmethod}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-nonadditiveunregularizedgp]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.144048 0.0445507 \\
					256 0.192609 0.0483363 \\
					512 0.178532 0.0559771 \\
					1024 0.120952 0.0367971 \\
					2048 0.13619 0.0406836 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-nonadditiveunregularizedgp]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.144048 0.0445507 \\
					256 0.192609 0.0483363 \\
					512 0.178532 0.0559771 \\
					1024 0.120952 0.0367971 \\
					2048 0.13619 0.0406836 \\
				};
				\addplot[
				forget plot,
				fill=color-ours,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-nonadditiveunregularizedgp and up-topological_divergence-nonadditiveunregularizedgp];
				\addplot+[
				draw=color-notears,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.512024 0.0506077 \\
					256 0.50131 0.0547691 \\
					512 0.484563 0.0713262 \\
					1024 0.494444 0.0738185 \\
					2048 0.525873 0.0403683 \\
				};
				\addlegendentry{\notears}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-notears]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.512024 0.0506077 \\
					256 0.50131 0.0547691 \\
					512 0.484563 0.0713262 \\
					1024 0.494444 0.0738185 \\
					2048 0.525873 0.0403683 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-notears]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.512024 0.0506077 \\
					256 0.50131 0.0547691 \\
					512 0.484563 0.0713262 \\
					1024 0.494444 0.0738185 \\
					2048 0.525873 0.0403683 \\
				};
				\addplot[
				forget plot,
				fill=color-notears,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-notears and up-topological_divergence-notears];
				\addplot+[
				draw=color-topic,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.0077381 0.010619 \\
					256 0 0 \\
					512 0 0 \\
					1024 0.00916667 0.0125948 \\
					2048 0 0 \\
				};
				\addlegendentry{\topic}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-topic]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.0077381 0.010619 \\
					256 0 0 \\
					512 0 0 \\
					1024 0.00916667 0.0125948 \\
					2048 0 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-topic]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.0077381 0.010619 \\
					256 0 0 \\
					512 0 0 \\
					1024 0.00916667 0.0125948 \\
					2048 0 0 \\
				};
				\addplot[
				forget plot,
				fill=color-topic,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-topic and up-topological_divergence-topic];
				\addplot+[
				draw=color-rtwosort,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.550179 0.0700686 \\
					256 0.543304 0.0616153 \\
					512 0.585298 0.0735469 \\
					1024 0.586389 0.0755044 \\
					2048 0.560268 0.0749689 \\
				};
				\addlegendentry{\rtwosort}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-rtwosort]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.550179 0.0700686 \\
					256 0.543304 0.0616153 \\
					512 0.585298 0.0735469 \\
					1024 0.586389 0.0755044 \\
					2048 0.560268 0.0749689 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-rtwosort]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.550179 0.0700686 \\
					256 0.543304 0.0616153 \\
					512 0.585298 0.0735469 \\
					1024 0.586389 0.0755044 \\
					2048 0.560268 0.0749689 \\
				};
				\addplot[
				forget plot,
				fill=color-rtwosort,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-rtwosort and up-topological_divergence-rtwosort];
				\addplot+[
				draw=color-cam,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0 0 \\
					256 0.05 0.098 \\
					512 0 0 \\
					1024 0 0 \\
					2048 0 0 \\
				};
				\addlegendentry{\cam}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-cam]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0 0 \\
					256 0.05 0.098 \\
					512 0 0 \\
					1024 0 0 \\
					2048 0 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-cam]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0 0 \\
					256 0.05 0.098 \\
					512 0 0 \\
					1024 0 0 \\
					2048 0 0 \\
				};
				\addplot[
				forget plot,
				fill=color-cam,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-cam and up-topological_divergence-cam];
				\addplot+[
				draw=color-score,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.200397 0.0477801 \\
					256 0.196448 0.0508638 \\
					512 0.161687 0.0468137 \\
					1024 0.135149 0.0443378 \\
					2048 0.146667 0.054317 \\
				};
				\addlegendentry{\scoremethod}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-score]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.200397 0.0477801 \\
					256 0.196448 0.0508638 \\
					512 0.161687 0.0468137 \\
					1024 0.135149 0.0443378 \\
					2048 0.146667 0.054317 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-score]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.200397 0.0477801 \\
					256 0.196448 0.0508638 \\
					512 0.161687 0.0468137 \\
					1024 0.135149 0.0443378 \\
					2048 0.146667 0.054317 \\
				};
				\addplot[
				forget plot,
				fill=color-score,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-score and up-topological_divergence-score];
				\addplot+[
				draw=color-nogam,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.297619 0.133458 \\
					256 0.207143 0.0831625 \\
					512 0.276786 0.0881641 \\
					1024 0.178571 0.111206 \\
					2048 0.254464 0.200379 \\
				};
				\addlegendentry{\nogam}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-nogam]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.297619 0.133458 \\
					256 0.207143 0.0831625 \\
					512 0.276786 0.0881641 \\
					1024 0.178571 0.111206 \\
					2048 0.254464 0.200379 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-nogam]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.297619 0.133458 \\
					256 0.207143 0.0831625 \\
					512 0.276786 0.0881641 \\
					1024 0.178571 0.111206 \\
					2048 0.254464 0.200379 \\
				};
				\addplot[
				forget plot,
				fill=color-nogam,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-nogam and up-topological_divergence-nogam];
				\addplot+[
				draw=color-das,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.221875 0.0498288 \\
					256 0.203373 0.0478625 \\
					512 0.173571 0.0527144 \\
					1024 0.180109 0.0559359 \\
					2048 0.156488 0.0507535 \\
				};
				\addlegendentry{\dasmethod}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-das]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.221875 0.0498288 \\
					256 0.203373 0.0478625 \\
					512 0.173571 0.0527144 \\
					1024 0.180109 0.0559359 \\
					2048 0.156488 0.0507535 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-das]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.221875 0.0498288 \\
					256 0.203373 0.0478625 \\
					512 0.173571 0.0527144 \\
					1024 0.180109 0.0559359 \\
					2048 0.156488 0.0507535 \\
				};
				\addplot[
				forget plot,
				fill=color-das,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-das and up-topological_divergence-das];
				\addplot+[
				draw=color-avici,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=topological_divergence_mean] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.229167 0.1225 \\
					256 0.270833 0.213296 \\
					512 0.103571 0.0812465 \\
					1024 0.075 0.103116 \\
					2048 0.0458333 0.0591329 \\
				};
				\addlegendentry{\avici}
				\addplot[forget plot, draw=none, name path=low-topological_divergence-avici]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} - \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.229167 0.1225 \\
					256 0.270833 0.213296 \\
					512 0.103571 0.0812465 \\
					1024 0.075 0.103116 \\
					2048 0.0458333 0.0591329 \\
				};
				\addplot[forget plot, draw=none, name path=up-topological_divergence-avici]
				table[row sep=\\, x=x, y expr=\thisrow{topological_divergence_mean} + \thisrow{topological_divergence_ci}] {
					x topological_divergence_mean topological_divergence_ci \\
					128 0.229167 0.1225 \\
					256 0.270833 0.213296 \\
					512 0.103571 0.0812465 \\
					1024 0.075 0.103116 \\
					2048 0.0458333 0.0591329 \\
				};
				\addplot[
				forget plot,
				fill=color-avici,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-topological_divergence-avici and up-topological_divergence-avici];
				\nextgroupplot[
				ylabel={},
				ymin=0, ymax=2000,
				ymode=log, ytick={0.1,1,10,100,1000},
				xlabel={$\nsamples$},
				]
				\addplot+[
				draw=color-ours,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.012951 0 \\
					256 0.0128421 0 \\
					512 0.0133071 0 \\
					1024 0.0191739 0 \\
					2048 0.0358895 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-nonadditiveunregularizedgp]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.012951 0 \\
					256 0.0128421 0 \\
					512 0.0133071 0 \\
					1024 0.0191739 0 \\
					2048 0.0358895 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-nonadditiveunregularizedgp]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.012951 0 \\
					256 0.0128421 0 \\
					512 0.0133071 0 \\
					1024 0.0191739 0 \\
					2048 0.0358895 0 \\
				};
				\addplot[
				forget plot,
				fill=color-ours,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-nonadditiveunregularizedgp and up-eval_wall_s_per_example-nonadditiveunregularizedgp];
				\addplot+[
				draw=color-notears,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.0651452 0 \\
					256 0.0719294 0 \\
					512 0.076248 0 \\
					1024 0.0920826 0 \\
					2048 0.0887989 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-notears]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.0651452 0 \\
					256 0.0719294 0 \\
					512 0.076248 0 \\
					1024 0.0920826 0 \\
					2048 0.0887989 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-notears]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.0651452 0 \\
					256 0.0719294 0 \\
					512 0.076248 0 \\
					1024 0.0920826 0 \\
					2048 0.0887989 0 \\
				};
				\addplot[
				forget plot,
				fill=color-notears,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-notears and up-eval_wall_s_per_example-notears];
				\addplot+[
				draw=color-topic,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.127384 0 \\
					256 0.140147 0 \\
					512 0.175045 0 \\
					1024 0.227678 0 \\
					2048 0.922848 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-topic]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.127384 0 \\
					256 0.140147 0 \\
					512 0.175045 0 \\
					1024 0.227678 0 \\
					2048 0.922848 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-topic]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.127384 0 \\
					256 0.140147 0 \\
					512 0.175045 0 \\
					1024 0.227678 0 \\
					2048 0.922848 0 \\
				};
				\addplot[
				forget plot,
				fill=color-topic,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-topic and up-eval_wall_s_per_example-topic];
				\addplot+[
				draw=color-rtwosort,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.0117861 0 \\
					256 0.0143066 0 \\
					512 0.0126233 0 \\
					1024 0.0126567 0 \\
					2048 0.0124363 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-rtwosort]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.0117861 0 \\
					256 0.0143066 0 \\
					512 0.0126233 0 \\
					1024 0.0126567 0 \\
					2048 0.0124363 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-rtwosort]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.0117861 0 \\
					256 0.0143066 0 \\
					512 0.0126233 0 \\
					1024 0.0126567 0 \\
					2048 0.0124363 0 \\
				};
				\addplot[
				forget plot,
				fill=color-rtwosort,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-rtwosort and up-eval_wall_s_per_example-rtwosort];
				\addplot+[
				draw=color-cam,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 1.6573 0 \\
					256 1.70628 0 \\
					512 1.72107 0 \\
					1024 2.11513 0 \\
					2048 2.82379 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-cam]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 1.6573 0 \\
					256 1.70628 0 \\
					512 1.72107 0 \\
					1024 2.11513 0 \\
					2048 2.82379 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-cam]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 1.6573 0 \\
					256 1.70628 0 \\
					512 1.72107 0 \\
					1024 2.11513 0 \\
					2048 2.82379 0 \\
				};
				\addplot[
				forget plot,
				fill=color-cam,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-cam and up-eval_wall_s_per_example-cam];
				\addplot+[
				draw=color-score,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.23072 0 \\
					256 0.291475 0 \\
					512 0.483131 0 \\
					1024 1.19236 0 \\
					2048 5.66015 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-score]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.23072 0 \\
					256 0.291475 0 \\
					512 0.483131 0 \\
					1024 1.19236 0 \\
					2048 5.66015 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-score]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.23072 0 \\
					256 0.291475 0 \\
					512 0.483131 0 \\
					1024 1.19236 0 \\
					2048 5.66015 0 \\
				};
				\addplot[
				forget plot,
				fill=color-score,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-score and up-eval_wall_s_per_example-score];
				\addplot+[
				draw=color-nogam,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 1.75232 0 \\
					256 2.53267 0 \\
					512 5.3951 0 \\
					1024 12.6355 0 \\
					2048 41.192 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-nogam]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 1.75232 0 \\
					256 2.53267 0 \\
					512 5.3951 0 \\
					1024 12.6355 0 \\
					2048 41.192 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-nogam]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 1.75232 0 \\
					256 2.53267 0 \\
					512 5.3951 0 \\
					1024 12.6355 0 \\
					2048 41.192 0 \\
				};
				\addplot[
				forget plot,
				fill=color-nogam,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-nogam and up-eval_wall_s_per_example-nogam];
				\addplot+[
				draw=color-das,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.239108 0 \\
					256 0.32067 0 \\
					512 0.613999 0 \\
					1024 1.7775 0 \\
					2048 9.04222 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-das]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.239108 0 \\
					256 0.32067 0 \\
					512 0.613999 0 \\
					1024 1.7775 0 \\
					2048 9.04222 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-das]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 0.239108 0 \\
					256 0.32067 0 \\
					512 0.613999 0 \\
					1024 1.7775 0 \\
					2048 9.04222 0 \\
				};
				\addplot[
				forget plot,
				fill=color-das,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-das and up-eval_wall_s_per_example-das];
				\addplot+[
				draw=color-avici,
				line width=1.1pt,
				mark=none,
				] table[row sep=\\, x=x, y=eval_wall_s_per_example_mean] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 2.75123 0 \\
					256 2.71294 0 \\
					512 2.84793 0 \\
					1024 3.41984 0 \\
					2048 5.28198 0 \\
				};
				\addplot[forget plot, draw=none, name path=low-eval_wall_s_per_example-avici]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} - \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 2.75123 0 \\
					256 2.71294 0 \\
					512 2.84793 0 \\
					1024 3.41984 0 \\
					2048 5.28198 0 \\
				};
				\addplot[forget plot, draw=none, name path=up-eval_wall_s_per_example-avici]
				table[row sep=\\, x=x, y expr=\thisrow{eval_wall_s_per_example_mean} + \thisrow{eval_wall_s_per_example_ci}] {
					x eval_wall_s_per_example_mean eval_wall_s_per_example_ci \\
					128 2.75123 0 \\
					256 2.71294 0 \\
					512 2.84793 0 \\
					1024 3.41984 0 \\
					2048 5.28198 0 \\
				};
				\addplot[
				forget plot,
				fill=color-avici,
				fill opacity=0.18,
				draw=none,
				] fill between[of=low-eval_wall_s_per_example-avici and up-eval_wall_s_per_example-avici];
			\end{groupplot}
		\end{tikzpicture}
		\caption{Varying the sequence length $\nsamples$ at $\nfeat=10$.}
		\label{fig:additive-gp-scalability-seqlen}
	\end{subfigure}
	
	\caption{\textbf{Scalability  (extends Fig. \ref{fig:order}a).} Shown are scalability comparisons for \ourmethod and baselines on causal order discovery. This experiment uses  the same data generation and evaluation as in Figure \ref{fig:order} and varies the number of features  $\nfeat$ (left) and samples $\nsamples$ (right). Shaded regions show 95\% confidence intervals. For \cam, only $\nfeat<=20$ is shown as the available implementation did not  reasonably scale to $\nfeat=50$. }
	\label{fig:additive-gp-scalability}
\end{figure}


==> figs/architecture-fig.tex <==
\begin{figure*}[!t]
    \centering 
\begin{tikzpicture}[ 
    font=\small,
    scale=0.85,
    transform shape,
    >=Latex,
    rounded corners=2pt,
    matrixstyle/.style={
        matrix of nodes,
        nodes in empty cells,
        nodes={draw, minimum width=0.5cm, minimum height=0.5cm, anchor=center},
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth
    },
    vecstyle/.style={
        matrix of nodes,
        nodes in empty cells,
        nodes={draw, minimum width=0.5cm, minimum height=0.5cm, anchor=center},
        row sep=0pt,
        column sep=-\pgflinewidth
    },
    attnstyle/.style={
        matrix of nodes,
        font=\scriptsize,
        nodes in empty cells,
        nodes={draw, minimum width=0.5cm, minimum height=0.5cm, anchor=center},
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth
    },
    every node/.style={inner sep=1pt}
] 
% ------------------------------------------------------------
% (a) Original dataset (3 variables, colored columns, only ? shown)
% ------------------------------------------------------------
\matrix (D) [matrixstyle,
    column 1/.style={nodes={fill=arch-blue!10}},
    column 2/.style={nodes={fill=arch-green!10}},
    column 3/.style={nodes={fill=arch-orange!15}}
] {
      &       &       \\
    ? &       &       \\
      & ?     &       \\
      & ?      & ?     \\
       &       &       \\
};

% Column labels ABOVE the table
\node[above=4pt] at (D-1-1.north) {$X_1$};
\node[above=4pt] at (D-1-2.north) {$X_2$};
\node[above=4pt] at (D-1-3.north) {$X_3$};

\node[above=15pt of D.north] {Original Dataset $\dataset$};
% Stage labels

% ------------------------------------------------------------
% Bracket + score vector (1cm margin below table)
% ------------------------------------------------------------

% --- Bracket + score vector block ---

% Score vector 1cm below the table
\matrix (score) [attnstyle, below=0.4cm of D] {
    0.8 & 1.3 & -0.5 \\
};
% Score labels
\node[below=2pt] at (score-1-1.south) {$s_1$};
\node[below=2pt] at (score-1-2.south) {$s_2$};
\node[below=2pt] at (score-1-3.south) {$s_3$};
%\node[right=4pt of score.east] {Col.~scores $s_i$};

% Thicker brace under the matrix, further away, opening downward
\draw[
    decorate,
    decoration={brace,mirror,amplitude=6pt},
    thick
] 
    ($(D.south west)+(0,-0.15)$) -- ($(D.south east)+(0,-0.15)$);


% Scores correspond to original column order (X1, X2, X3):
% 0.8 (X1), 1.3 (X2), -0.5 (X3)
% Sorting ascending → X3, X1, X2.

% ------------------------------------------------------------
% (b) Sorted dataset to the right
% Order: X3 (first), X1 (second), X2 (third)
% Keep colors consistent with original variables.
% ------------------------------------------------------------
\matrix (Ds) [matrixstyle,
    right=6cm of D,
    column 1/.style={nodes={fill=arch-orange!15}}, % X3
    column 2/.style={nodes={fill=arch-blue!10}},   % X1
    column 3/.style={nodes={fill=arch-green!10}}   % X2
] {
      &       &       \\
     &  ?      &       \\
      &      &  ?     \\
      ? &       & ?     \\
       &       &       \\
};

% Column labels ABOVE sorted table (in sorted order)
\node[above=4pt] at (Ds-1-1.north) {$X_3$};
\node[above=4pt] at (Ds-1-2.north) {$X_1$};
\node[above=4pt] at (Ds-1-3.north) {$X_2$};

\node[above=15pt of Ds.north] {Sorted by $s_i$};
% Stage labels

% ------------------------------------------------------------
% (c) Prediction table to the right (same structure)
% ------------------------------------------------------------
\matrix (Dp) [matrixstyle,
    right=2cm of Ds,
    column 1/.style={nodes={fill=arch-orange!15}}, % X3
    column 2/.style={nodes={fill=arch-blue!10}},   % X1
    column 3/.style={nodes={fill=arch-green!10}}   % X2
] {
      &       &       \\
     &  ?      &       \\
      &      &  ?     \\
      ? &       & ?     \\
       &       &       \\
};
\node[above=15pt of Dp.north,anchor=center, align=center] {Hidden state\\for prediction};

% Small brackets and variance labels under each column
\coordinate (pcol0) at ($(Dp.south west)!0.0!(Dp.south east)$);
\coordinate (pcol1) at ($(Dp.south west)!0.333!(Dp.south east)$);
\coordinate (pcol2) at ($(Dp.south west)!0.666!(Dp.south east)$);
\coordinate (pcol3) at ($(Dp.south west)!1.0!(Dp.south east)$);
\coordinate (pc1) at ($(pcol0)!0.5!(pcol1)$);
\coordinate (pc2) at ($(pcol1)!0.5!(pcol2)$);
\coordinate (pc3) at ($(pcol2)!0.5!(pcol3)$);

\node (sig1) at ($(pc1)+(0,-0.7cm)$) {$\hat{\sigma}^2_3$};
\node (sig2) at ($(pc2)+(0,-0.7cm)$) {$\hat{\sigma}^2_1$};
\node (sig3) at ($(pc3)+(0,-0.7cm)$) {$\hat{\sigma}^2_2$};
\draw[->] (pc1) -- (sig1.north);
\draw[->] (pc2) -- (sig2.north);
\draw[->] (pc3) -- (sig3.north);
\node[anchor=west, align=left] at ($(pc1)+(-0.5cm,-0.2cm)$) {$f_{\sigma}$};

% ------------------------------------------------------------
% Predict a single missing cell (row 4, col 3)
% ------------------------------------------------------------
\coordinate (predcell) at (Dp-4-3.east);
\coordinate (missxone) at (Dp-4-1.south);
\coordinate (sigmacol) at ($(Dp.south east)+(0.5cm,0)$);
\matrix (predvec) [matrixstyle, right=1.5cm of Dp,anchor=north, yshift=-0.23cm, nodes={minimum width=1.5cm, minimum height=0.51cm}] {
    $\hat{\mu}_2^{(4)}$ \\
    $\hat{\sigma}^2_2 + \varinc_{2,3}$ \\
};
\node[above=10pt,align=center] at (predvec-1-1.north) {Decode $\mu$ and $\sigma^2$\\for missing $\cell{2}{4}$};
\draw[->] (predcell.east) -- node[above, midway] {$f_{\mu}$} (predvec-1-1.west);
 \draw[->] (missxone.south) to[out=-45, in=220, looseness=0.8]
    ($(predvec-2-1.south)+(0.25cm,0)$); 
\node[anchor=north, align=center] at ($(predvec-2-1.south)+(0.25cm,-0.4cm)$)
    {Increase $\sigma^2$ \\for missing \\predecessors};


% ------------------------------------------------------------
% Attention matrices between original and sorted tables
% ------------------------------------------------------------
\matrix (A) [attnstyle, at={($(D.north)+(3cm,0)$)}, anchor=north] {
    1 & 0 & 1 \\
    1 & 1 & 1 \\
    0 & 0 & 1 \\
};
\node[anchor=south,align=left] (Alabel) at ($ (A.north) + (0.3,0.3cm) $) {Forward:\\$\attention_{ij}= \mathbbm{1}[s_i \ge s_j]$};

\matrix (Ab) [attnstyle, below=1.0cm of A] {
    0.50 & 0.38 & 0.79 \\
    0.62 & 0.50 & 0.86 \\
    0.21 & 0.14 & 0.50 \\
};
\node[above=3pt,align=left] (Ablabel) at ($ (Ab.north) + (0.3,0cm) $) {Backward:\\$\hat{\attention}_{ij}=\sigma(s_i - s_j)$};

% Arrows from score vector to attention labels
%\draw[->] (score.east) -- (Alabel.west);
%\draw[->] (score.east) -- (Ablabel.west);
% Arrows from score vector to attention labels
\draw[->, rounded corners=6pt]
(score.east) -- ++(0.6cm,0) |- (Alabel.west); 
\draw[->, rounded corners=6pt]
(score.east) -- ++(0.6cm,0) |- (Ablabel.west);

% Separator between stages
%\coordinate (sep) at ($(A.east)!0.17!(Ds.west)$); %moved a bit
\coordinate (sep) at ($(A.east)!0.28!(Ds.west)$);
\draw[black, opacity=.4, line width=.2pt] ($(sep)+(0,2.2cm)$) -- ($(sep)+(0,-3.6cm)$);
% ------------------------------------------------------------
% Half-circle arrows from score entries to sorted columns
% ------------------------------------------------------------

% Column centers at bottom of sorted matrix
\coordinate (c1) at ($(Ds.south west)!0.166!(Ds.south east)$); % col1 = X3
\coordinate (c2) at ($(Ds.south west)!0.5!(Ds.south east)$);   % col2 = X1
\coordinate (c3) at ($(Ds.south west)!0.833!(Ds.south east)$); % col3 = X2

% ------------------------------------------------------------
% Row attention (bidirectional links between all row pairs on rightmost column)
% ------------------------------------------------------------
\foreach \i/\j in {1/2,1/3,1/4,1/5,2/3,2/4,2/5,3/4,3/5,4/5} {
    \draw[<->, draw=arch-blue!60, opacity=0.5, line cap=round]
        (Ds-\i-1.west) to[out=180, in=180, looseness=1.6] (Ds-\j-1.west); %airforcebliue
}
\node[anchor=west, align=left] at ($(Ds.west)+(-2cm,0.cm)$) {\textbf{\textcolor{arch-blue}{Row attention}}\\unrestricted};

% ------------------------------------------------------------
% Column attention (unidirectional, curved from bottom row cells)
% ------------------------------------------------------------
\node[anchor=north,align=left] at ($(Ds.south)+(0,-0.65cm)$) {\textbf{\textcolor{arch-green!100}{Col attention}}\\following order\\(right $\to$ left)};
\draw[->, line cap=round, draw=arch-green]
    (Ds-5-3.south) to[out=-90, in=-90, looseness=2] (Ds-5-2.south);
\draw[->, line cap=round, draw=arch-green]
    (Ds-5-3.south) to[out=-90, in=-90, looseness=2] (Ds-5-1.south);
\draw[->, line cap=round, draw=arch-green]
    (Ds-5-2.south) to[out=-90, in=-90, looseness=2] (Ds-5-1.south);
%junglegreen
% ------------------------------------------------------------
% Alternate row/col attention m times
% ------------------------------------------------------------
\draw[->, rounded corners=6pt]
    (Ds.east) to (Dp.west);
    
\node[align=center] (reptext)
    at ($(Ds.east)!0.5!(Dp.west)$) { Repeat\\$m$ times};
    

\node[above=40pt, font=\small, font=\bfseries] at ($(D.north)!0.5!(A.north)$) {Order Inference};
\node[above=40pt of Ds.north, font=\small, font=\bfseries] at ($(Ds.north)!0.5!(Dp.north)$) {Order-Constrained Prediction};
%\node[anchor=west, font=\small,font=\bfseries,above=40pt] at ($(Dp.north)+(2.5cm,0)$) {Predict Cells};

\end{tikzpicture}   
\caption{\textbf{Overview over \ourmethod.} For a  dataset $\dataset$ we map each column $i$ to an order score $s_i$. From these scores, we construct a hard/soft attention mask to constrain attention according to  the learned order (left). % in a differentiable manner.
To predict missing entries in $\dataset$, we alternate row-wise attention (unrestricted) and column-wise causal attention (order-constrained).
From the resulting cell embeddings, we decode the conditional mean and a variance term accounting for missing potential causes (right).
}
\label{fig:dataset-to-order}
\end{figure*}



==> figs/bar-order.tex <==
\begin{figure}[t]
	\begin{subfigure}[t]{0.55\linewidth} 
		\begin{tikzpicture}
			\begin{axis}[ pretty boxplot, cycle list name =taborder-box,   height=3.5cm, width=8cm, legend  columns=3, ylabel = {$\divtop$}, legend style={at={(1,1.7)}, font=\scriptsize}, xtick={1,2,3,4,5,6,7,8,9},
			xticklabels={
				\topic, \cam, \textbf{\ourmethod},
				\avici,\nogam, \scoremethod, \dasmethod, \notears, \rtwosort
			},
			major tick length=2pt,
			title ={Top. Divergence  $(\downarrow)$}, ymax=1, pretty labelshift,
			xticklabel style={rotate=25,anchor=east,font=\footnotesize}, xtick style={draw=black,
				yshift=-3pt},
			%	legend entries={\topic, \cam, \ourmethod, \avici, \nogam, \scoremethod, \dasmethod, \notears,\rtwosort}, %pretty labelshift 
			]
				\foreach \col in {topic,cam,non-additive-unregularized-gp-small,avici-0-5,nogam,score,das,notears,randsort} {
	\addplot table[y=\col] {figs/texdata/order_box_additive_gp_topological_divergence.tsv};
}
			\end{axis}
		\end{tikzpicture}
		\caption{ Synthetic Data (ANM).}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}   
\begin{tikzpicture}
	\begin{axis}[
		pretty ybar,
		symbolic x coords={\textbf{\ourmethod},\rtwosort,\topic,\cam,\scoremethod,\nogam,\avici,\dasmethod,\notears},
		xtick=data,
		xticklabel style={rotate=25, anchor=east,font=\footnotesize},
		ylabel={ },
		title ={Top. Divergence  $(\downarrow)$},  
		ymin=0, ymax=1,
		height=3.5cm,
		width=6.5cm,
		ytick={0,0.5,1},
		%yticklabels={0,0.5,1},
		ytick style={draw=black},major y tick style={draw=black},
		]
		\addplot+[
		fill=arch-green!40,
		draw=arch-green,
		]
	coordinates {
		(\textbf{\ourmethod},0.205882)
		(\rtwosort,0.352941)
		(\topic,0.352941)
		(\cam,0.411765)
		(\scoremethod,0.529412)
		(\nogam,0.529412)
		(\avici,0.529412)
		(\dasmethod,0.588235)
		(\notears,0.588235)
	};
	\end{axis}
\end{tikzpicture}
	\caption{Real-World Data \citep{sachs:05:sachs}.}
	\end{subfigure} 
	\caption{\textbf{Causal Order Inference.} Shown is the topological divergence ($\divtop$, lower is better) of estimated causal orders on synthetic datasets  generated from nonlinear Gaussian process ANMs (\textbf{a}) and on the real-world causal discovery benchmark by \cite{sachs:05:sachs} (\textbf{b}).  }	\label{fig:order}
\end{figure}

==> figs/full-imputation-plot.tex <==

\pgfplotsset{
  rankplot/.style={
    width=\linewidth,
    height=3.5cm,
    ymin=1,
    ymax=11,
    y dir=reverse,
    xtick={0.1,0.2,0.3,0.4,0.5},
    xticklabel style={/pgf/number format/fixed},
    xlabel={Missing rate},
    smooth,
    ticklabel style={font=\scriptsize},
    label style={font=\small},
  },
}
\begin{figure}
    \centering

    \newcommand{\rankdir}{expres/imputation/rank_by_method_complete}
    
    % ================== CTR23 Imp ==================
    \begin{subfigure}[t]{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                rankplot,
                pretty line,
                pretty labelshift,
                cycle list name=topic-line,
                ylabel={Avg.~Rank},
                xlabel={Missing rate},
                legend style={
                    at={(-1,1.8)},
                    anchor=north west,
                    font=\scriptsize,
                    legend columns=6,
                },
            ]
            \pgfplotsinvokeforeach{finetuned-foundation,hyperimpute,missforest,ice,gain,mice,softimpute,knn,mean,miwae,tabimpute, pretrained-foundation}{
                \addplot+
                table[
                    x=missing_rate,
                    y=imputation_rank,
                    col sep=comma,
                ]{\rankdir/CTR23_#1.csv};
            }
            \legend{\ourmethod, \hyperimpute, \missforest, \iceimp, \gain, \mice, \softimpute,\knnimp, \meanimp, \miwae, \tabimpute, \ourmethod-Pre}
            \end{axis}
        \end{tikzpicture}
        \caption{CTR23 Imputation Rank}
    \end{subfigure}
    \hfill
    % ================== CTR23 Pred ==================
    \begin{subfigure}[t]{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                rankplot,
                pretty line,
                pretty labelshift,
                cycle list name=topic-line,
                ylabel={Avg.~Rank},
                xlabel={Missing rate},
            ]

            \pgfplotsinvokeforeach{finetuned-foundation,hyperimpute,missforest,ice,gain,mice,softimpute,knn,mean,miwae,tabimpute, pretrained-foundation}{
                \addplot+
                table[
                    x=missing_rate,
                    y=prediction_rank,
                    cycle list name=color list,
                    col sep=comma,
                ]{\rankdir/CTR23_#1.csv};
            }

            \end{axis}
        \end{tikzpicture}
        \caption{CTR23 Prediction Rank}
    \end{subfigure}
    \hfill
    % ================== CC18 Imp ==================
    \begin{subfigure}[t]{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                rankplot,
                pretty line,
                pretty labelshift,
                cycle list name=topic-line,
                ylabel={Avg.~Rank},
                xlabel={Missing rate},
                legend pos=north east,
            ]
            \pgfplotsinvokeforeach{finetuned-foundation,hyperimpute,missforest,ice,gain,mice,softimpute,knn,mean,miwae,tabimpute, pretrained-foundation}{%
                \addplot+
                table[
                    x=missing_rate,
                    y=imputation_rank,
                    cycle list name=color list,
                    col sep=comma,
                ]{\rankdir/CC18_#1.csv};
            }
            \end{axis}
        \end{tikzpicture}
        \caption{CC18 Imputation Rank}
    \end{subfigure}
    \hfill
%    ================== CC18 Pred ==================
    \begin{subfigure}[t]{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                rankplot,
                pretty line,
                pretty labelshift,
                cycle list name=topic-line,
                ylabel={Avg.~Rank},
                xlabel={Missing rate},
            ]

            \pgfplotsinvokeforeach{finetuned-foundation,hyperimpute,missforest,ice,gain,mice,softimpute,knn,mean,miwae,tabimpute, pretrained-foundation}{%
                \addplot+
                table[
                    x=missing_rate,
                    y=prediction_rank,
                    cycle list name=color list,
                    col sep=comma,
                ]{\rankdir/CC18_#1.csv};
            }

            \end{axis}
        \end{tikzpicture}
        \caption{CC18 Prediction Rank}
    \end{subfigure}
    \caption{\textbf{Predictive Performance  (extends Fig. \ref{fig:imputation_results}).} Shown is the average rank of imputation (a, c) and downstream prediction (b, d) performance on the CTR23  and CC18  datasets of all tested methods. }
    \label{fig:full_imputation_plot}
\end{figure}


==> figs/heat-sachs-rankshifts.tex <==
%Wrote: figs\texdata\sachs_rank_shift_heatmap.tsv
%Wrote: figs\texdata\sachs_pairwise_flip_heatmap.tsv
\begin{figure} 
%=== RANK SHIFT HEATMAP ===
\begin{tikzpicture}
	\begin{axis}[
		width=10cm,
		height=8cm,
		title={Rank shifts vs. \texttt{cd3cd28}},
		xlabel={Node},
		ylabel={Condition},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels={PKA,PKC,Plcg,PIP3,Erk,Jnk,Akt,PIP2,P38,Mek,Raf},
		xticklabel style={rotate=45, anchor=east, font=\scriptsize},
		ytick={0,1,2,3,4,5,6,7,8},
		yticklabels={\texttt{cd3cd28},\texttt{cd3cd28\_icam2},\texttt{cd3cd28\_u0126},\texttt{cd3cd28\_aktinhib},\texttt{cd3cd28icam2\_aktinhib},\texttt{cd3cd28\_g0076},\texttt{cd3cd28icam2\_g0076},\texttt{cd3cd28\_ly},\texttt{cd3cd28\_psitect}},
		yticklabel style={font=\scriptsize},
		enlargelimits=false,
		axis on top,
		axis lines=left,
		axis line style={draw=none},
		colorbar,
		point meta min=-9,
		point meta max=9, 
colormap={rankmap}{rgb255(0cm)=(255,166,0);rgb255(1.2cm)=(255,166,0);rgb255(2.4cm)=(255,220,80);rgb255(3cm)=(245,248,252);rgb255(3.6cm)=(0,125,118);rgb255(4.8cm)=(14,77,104);rgb255(6cm)=(14,77,104)},
		colorbar style={ylabel={Rank shift}},
			]
			
			\addplot[
			matrix plot*,
			mesh/cols=11,
			point meta=explicit,
			] table[x=x, y=y, meta=rank_shift] {figs/texdata/sachs_rank_shift_heatmap.tsv};
			
			\addplot[
			only marks,
			mark=none,
			nodes near coords,
			point meta=explicit symbolic,
			every node near coord/.append style={font=\tiny, text=black, anchor=center},
			] table[x=x, y=y, meta=label] {figs/texdata/sachs_rank_shift_heatmap.tsv};
			
		\end{axis}
	\end{tikzpicture}
	
	
	%=== PAIRWISE FLIP HEATMAP ===
	\begin{tikzpicture}
		\begin{axis}[
			width=10cm,
			height=8cm,
			title={Pairwise order flips vs. \texttt{cd3cd28}},
			xlabel={Node},
			ylabel={Condition},
			xtick={0,1,2,3,4,5,6,7,8,9,10},
			xticklabels={PKA,PKC,Plcg,PIP3,Erk,Jnk,Akt,PIP2,P38,Mek,Raf},
			xticklabel style={rotate=45, anchor=east, font=\scriptsize},
			ytick={0,1,2,3,4,5,6,7,8},
			yticklabels={\texttt{cd3cd28},\texttt{cd3cd28\_icam2},\texttt{cd3cd28\_u0126},\texttt{cd3cd28\_aktinhib},\texttt{cd3cd28icam2\_aktinhib},\texttt{cd3cd28\_g0076},\texttt{cd3cd28icam2\_g0076},\texttt{cd3cd28\_ly},\texttt{cd3cd28\_psitect}},
			yticklabel style={font=\scriptsize},
			enlargelimits=false,
			axis on top,
			axis lines=left,
			axis line style={draw=none},
			colorbar,
			point meta min=0,
			point meta max=1,colormap={blueseq}{rgb255(0cm)=(245,248,252);rgb255(2cm)=(200,220,232);rgb255(4cm)=(0,125,118);rgb255(6cm)=(14,77,104)},
			colorbar style={ylabel={Fraction of pairwise order flips}},
				]
				
				\addplot[
				matrix plot*,
				mesh/cols=11,
				point meta=explicit,
				] table[x=x, y=y, meta=flip_fraction] {figs/texdata/sachs_pairwise_flip_heatmap.tsv};
				
				\addplot[
				only marks,
				mark=none,
				nodes near coords,
				point meta=explicit symbolic,
				every node near coord/.append style={font=\tiny, text=black, anchor=center},
				] table[x=x, y=y, meta=label] {figs/texdata/sachs_pairwise_flip_heatmap.tsv};
				
			\end{axis}
		\end{tikzpicture}
\caption{\textbf{Changes in Inferred Orders under Intervention.}
	The heatmaps compare the topological orders inferred by \ourmethod{} across all Sachs experimental conditions relative to the reference condition \texttt{cd3cd28}. 
	Top: node-wise rank shifts, where positive (negative) values indicate downstream (upstream) movement in the inferred order compared to the baseline condition. 
	Bottom: fraction of pairwise order flips involving each node, measuring how often its relative ordering with other variables changes compared to the baseline. 
	Rows correspond to experimental conditions and columns to signaling variables. Strong localized changes are observed for targeted pathway perturbations such as MEK inhibition (\texttt{cd3cd28\_u0126}) and phosphoinositide perturbation (\texttt{cd3cd28\_psitect}), while PKC inhibition (\texttt{cd3cd28\_g0076}) induces broader global reorganization across the signaling network.} 
		\label{fig:order-heat-sachs}
	\end{figure}
	 


==> figs/imputation-results.tex <==

\pgfplotsset{
  rankplot/.style={
    width=\linewidth,
    height=3.5cm,
    ymin=1,
    ymax=8,
    y dir=reverse,
    xtick={0.1,0.2,0.3,0.4,0.5},
    xticklabel style={/pgf/number format/fixed},
    xlabel={Missing rate},
    smooth,
    ticklabel style={font=\scriptsize},
    label style={font=\small},
  },
}

\begin{figure}
    \centering

    \newcommand{\rankdir}{expres/imputation/rank_by_method_subset}
    
    % ================== CTR23 Imp ==================
    \begin{subfigure}[t]{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                rankplot,
                pretty line,
                pretty labelshift,
                cycle list name=topic-line,
                ylabel={Avg.~Rank},
                xlabel={Missing rate},
                legend style={
                    at={(0.8,1.7)},
                    anchor=north west,
                    font=\scriptsize,
                    legend columns=4,
                },
            ]
            \pgfplotsinvokeforeach{finetuned-foundation,hyperimpute,missforest,ice,gain,mice,softimpute,knn}{
                \addplot+
                table[
                    x=missing_rate,
                    y=imputation_rank,
                    col sep=comma,
                ]{\rankdir/CTR23_#1.csv};
            }
            \legend{\ourmethod, \hyperimpute, \missforest, \iceimp, \gain, \mice, \softimpute, \knnimp}
            \end{axis}
        \end{tikzpicture}
        \caption{CTR23: Imputation}
    \end{subfigure} 
    % ================== CTR23 Pred ==================
    \begin{subfigure}[t]{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                rankplot,
                pretty line,
                pretty labelshift,
                cycle list name=topic-line,
                %ylabel={Avg.~Rank},
                xlabel={Missing rate},
            ]

            \pgfplotsinvokeforeach{finetuned-foundation,hyperimpute,missforest,ice,gain,mice,softimpute,knn}{
                \addplot+
                table[
                    x=missing_rate,
                    y=prediction_rank,
                    cycle list name=mamba,
                    col sep=comma,
                ]{\rankdir/CTR23_#1.csv};
            }

            \end{axis}
        \end{tikzpicture}
        \caption{CTR23: Prediction}
    \end{subfigure} 
    % ================== CC18 Imp ==================
    \begin{subfigure}[t]{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                rankplot,
                pretty line,
                pretty labelshift,
                cycle list name=topic-line,
                ylabel={Avg.~Rank},
                xlabel={Missing rate},
                legend pos=north east,
            ]
            \pgfplotsinvokeforeach{finetuned-foundation,hyperimpute,missforest,ice,gain,mice,softimpute,knn}{%
                \addplot+
                table[
                    x=missing_rate,
                    y=imputation_rank,
                    cycle list name=mamba,
                    col sep=comma,
                ]{\rankdir/CC18_#1.csv};
            }
            \end{axis}
        \end{tikzpicture}
        \caption{CC18: Imputation}
    \end{subfigure} 
%    ================== CC18 Pred ==================
    \begin{subfigure}[t]{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                rankplot,
                pretty line,
                pretty labelshift,
                cycle list name=topic-line,
                %ylabel={Avg.~Rank},
                xlabel={Missing rate},
            ]

            \pgfplotsinvokeforeach{finetuned-foundation,hyperimpute,missforest,ice,gain,mice,softimpute,knn}{%
                \addplot+
                table[
                    x=missing_rate,
                    y=prediction_rank,
                    cycle list name=mamba,
                    col sep=comma,
                ]{\rankdir/CC18_#1.csv};
            }

            \end{axis}
        \end{tikzpicture}
        \caption{CC18: Prediction}
    \end{subfigure}
    \caption{\textbf{Predictive Performance  (Trade Off II)}. Shown is the average rank of imputation (a, c) and downstream prediction (b, d) performance on the CTR23 (left) and CC18 (right) datasets. \ourmethod
    is the most accurate imputation method for $\geq 40\%$ missingness.}
    \label{fig:imputation_results}
\end{figure}


==> figs/order-bar-synthetic-additive-gp.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{axis}[
pretty ybar,
xticklabels = {topic,cam,score,das,non-additive-unregularized-gp-small,nogam,avici-0-5,varsort,notears,randsort,rtwosort},
xlabel = {method},
ylabel = {div-top},
title = {causal orders},
]
\addplot[pr-color1b, fill=pr-color1b]
table[x=id,y=topological-divergence,col sep=comma] {figs/texdata/order_bar_additive_gp.csv};
\end{axis}
\end{tikzpicture}
\end{figure*}

==> figs/order-box-synthetic-additive-gp-appendix.tex <==
\begin{figure}
	\centering 
	
	\begin{minipage}[t]{0.48\textwidth} 
		\begin{tikzpicture}
			\begin{axis}[
				pretty boxplot,
				cycle list name=taborder-box,
				height=4cm,
				width=7cm,
				ylabel={$\divtop$},
				title={\textsc{Nonlinear-Additive}},
				ymax=1,
				pretty labelshift,
				xtick={1,2,3,4,5,6,7,8,9},
				xticklabels={\topic,\cam,\textbf{\ourmethod},\avici,\nogam,\scoremethod,\dasmethod,\notears,\rtwosort},
				major tick length=2pt,
				xticklabel style={rotate=25,anchor=east,font=\footnotesize},
				xtick style={draw=black,yshift=-3pt},
				]
				\foreach \col in {topic,cam,non-additive-unregularized-gp-small,avici-0-5,nogam,score,das,notears,rtwosort}{
					\addplot table[y=\col] {figs/texdata/order_box_additive_gp_topological_divergence.tsv};
				}
			\end{axis}
		\end{tikzpicture} 
	\end{minipage}
	%
	\begin{minipage}[t]{0.48\textwidth} 
		\begin{tikzpicture}
			\begin{axis}[
				pretty boxplot,
				cycle list name=taborder-box,
				height=4cm,
				width=7cm,
				ylabel={ },
				title={\textsc{Nonlinear-Nonadditive}},
				ymax=1,
				pretty labelshift,
				xtick={1,2,3,4,5,6,7,8,9},
				xticklabels={\topic,\cam,\textbf{\ourmethod},\avici,\nogam,\scoremethod,\dasmethod,\notears,\rtwosort},
				major tick length=2pt,
				xticklabel style={rotate=25,anchor=east,font=\footnotesize},
				xtick style={draw=black,yshift=-3pt},
				]
				\foreach \col in {topic,cam,non-additive-unregularized-gp-small,avici-0-5,nogam,score,das,notears,rtwosort}{
					\addplot table[y=\col] {figs/texdata/order_box_non_additive_gp_topological_divergence.tsv};
				}
			\end{axis}
		\end{tikzpicture} 
	\end{minipage}
	
	\caption{\textbf{Causal Order Inference  (extends Fig. \ref{fig:order}a).}   Shown is the average topological divergence ($\divtop$, lower is better) between ground truth and estimated causal orders on synthetic datasets, generated from a nonlinear additive noise model with functions drawn from a Gaussian process, with both a variant where functional mechanisms are additive (left), respectively non-additive (right), in the causal parents.}
	\label{fig:full_causal_plot} 
\end{figure}

==> figs/order-box-synthetic-additive-gp.tex <==
 
\begin{figure}
	\centering 
	\begin{tikzpicture}
		\begin{axis}[ pretty boxplot, cycle list name =taborder-box,   height=4cm, width=8.5cm, legend  columns=5, ylabel = {$\divtop$}, legend style={at={(1,1.5)}}, legend entries={\topic, \cam, \ourmethod, \avici, \nogam, \scoremethod, \dasmethod, \notears, \randsort, \rtwosort}, pretty labelshift ]
			\foreach \col in {topic,cam,non-additive-unregularized-gp-small,avici-0-5,nogam,score,das,notears,randsort,rtwosort} {
				\addplot table[y=\col] {figs/texdata/order_box_non_additive_gp_topological_divergence.tsv};
			}
		\end{axis}
	\end{tikzpicture}
	    \caption{\textbf{Order Learning.} Shown is the average topological divergence ($\divtop$, lower is better) between ground truth and estimated causal orders on synthetic datasets, generated from a nonlinear additive noise model with functions drawn from a Gaussian process.  
	    }
	\label{fig:order_box_synthetic}
\end{figure}

==> figs/order-heat-sachs.tex <==
\begin{figure}  
%Wrote: figs\texdata\sachs_method_context_topological_divergence_heatmap.tsv

%=== METHOD × CONTEXT HEATMAP ===
\begin{tikzpicture}
	\begin{axis}[
		width=12cm,
		height=8cm,
		title={Top. divergence ($\divtop,  \downarrow$)  across experimental conditions \citep{sachs:05:sachs}},
		xlabel={Interventional Condition},
		ylabel={Causal (Order) Discovery Method},
		xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
		xticklabels={\texttt{cd3cd28},\texttt{cd3cd28\_aktinhib},\texttt{cd3cd28\_g0076},\texttt{cd3cd28\_icam2},\texttt{cd3cd28\_ly},\texttt{cd3cd28\_psitect},\texttt{cd3cd28\_u0126},\texttt{cd3cd28icam2\_aktinhib},\texttt{cd3cd28icam2\_g0076},\texttt{cd3cd28icam2\_ly},\texttt{cd3cd28icam2\_psit},\texttt{cd3cd28icam2\_u0126},\texttt{pma},mean},
		xticklabel style={rotate=45, anchor=east, font=\scriptsize},
		ytick={0,1,2,3,4,5,6,7,8},
		yticklabels={\ourmethod,\notears,\topic,\rtwosort,\cam,\scoremethod,\nogam,\dasmethod,\avici},
		yticklabel style={font=\scriptsize},
		enlargelimits=false,
		axis on top,
		axis lines=left,
		axis line style={draw=none},
		colorbar,
		point meta min=0,
		point meta max=0.823529,
		colormap={blueseq}{rgb255(0cm)=(245,248,252);rgb255(2cm)=(200,220,232);rgb255(4cm)=(0,125,118);rgb255(6cm)=(14,77,104)},
		colorbar style={ylabel={$\divtop$}},
		]
		
		\addplot[
		matrix plot*,
		mesh/cols=14,
		point meta=explicit,
		] table[x=x, y=y, meta=z] {figs/texdata/sachs_method_context_topological_divergence_heatmap.tsv};
		
		\addplot[
		only marks,
		mark=none,
		nodes near coords,
		point meta=explicit symbolic,
		every node near coord/.append style={font=\tiny, text=black, anchor=center},
		] table[x=x, y=y, meta=label] {figs/texdata/sachs_method_context_topological_divergence_heatmap.tsv};
		
	\end{axis}
\end{tikzpicture}
\caption{\textbf{Causal Order Inference in Real-World Data (extends Fig. \ref{fig:order}b).} Shown is the average topological divergence ($\divtop$, lower is better) between ground truth and estimated causal orders on the real-world causal discovery benchmark by \cite{sachs:05:sachs}. For each available dataset $\cond$ (vertical) corresponding to one experimental condition, we show each method (horizontal) and how the causal order $\ordercond$ it discovers in  dataset $\cond$ differs from the consensus graph $\Gobs$. The consensus graph  $\Gobs$ represents a summary of causal relationships that likely best represents the near-observational condition \texttt{cd3cd28}.  Figure  \ref{fig:order}b reports the corresponding bar-plot results for this condition.
}
\label{fig:order-heatmap-sachs-appendix}
\end{figure}
 

==> figs/sachs-graph.tex <==
\begin{figure}[h!]
		\begin{subfigure}{.5\textwidth}
		\centering
		\scalebox{0.7}{
			\begin{tikzpicture}[
				prot/.style={draw=tcss-slate3, circle, minimum size=8mm, inner sep=1pt},
				iv/.style={
					draw=white,
					fill=white,white,
					circle,
					dashed,
					thick,
					minimum size=7mm,
					inner sep=1pt,
					font=\bfseries
				},
				>=Latex
				]
				
				\node[prot] (pkc) at (0,4) {PKC};
				
				\node[prot] (pka) at (0,2.4) {PKA};
				\node[prot] (raf) at (1.7,2.4) {Raf};
				
				\node[prot] (jnk) at (-1.7,2.4) {Jnk};
				\node[prot] (p38) at (-1.7,1.1) {P38};
				
				\node[prot] (plcg) at (-2.4,0.2) {Plc${}_{\gamma}$};
				
				\node[prot] (pip2) at (-3.3,-1.0) {PIP2};
				\node[prot] (pip3) at (-1.7,-1.0) {PIP3};
				\node[prot] (akt) at (0,-1.0) {Akt};
				\node[prot] (erk) at (1.7,-1.0) {Erk};
				
				\node[prot] (mek) at (1.7,1.1) {Mek};
				
				\path[-{Latex[length=2mm,width=1mm]}, line width=.9pt, tcss-slate3]
				(raf) edge[] (mek)
				(mek) edge[] (erk)
				(plcg) edge[bend right=10] (pip2)
				(plcg) edge[bend left=10] (pip3)
				(pip3) edge[] (pip2)
				(pip3) edge[] (akt)
				(pip2) edge[bend left=35] (pkc)
				(pkc) edge[bend left=12] (raf)
				(pkc) edge[] (mek)
				(pkc) edge[bend right=12] (jnk)
				(pkc) edge[] (p38)
				(pka) edge[] (raf)
				(pka) edge[] (mek)
				(pka) edge[] (erk)
				(pka) edge[] (akt)
				(pka) edge[] (jnk)
				(pka) edge[] (p38)
				;
				
				\node[iv] (i1) at (-1.45,5.45) {1};
				\node[iv] (i2) at (1.45,5.45) {2};
				\node[iv] (i3) at (-1.55,4.15) {3}; 
				\node[iv] (i4) at (1.95,4.00) {4};
				\node[iv] (i5) at (0,-2.35) {5};
				\node[iv] (i6) at (3.25,1.1) {6};
				\node[iv] (i7) at (-1.7,-2.35) {7};
				\node[iv] (i8) at (-3.30,-2.35) {8};
				
			\end{tikzpicture}
		} 
		\caption{\textbf{Causal DAG.}}
		\label{fig:sachs-consensus-graph}
	\end{subfigure}
\begin{subfigure}{.5\textwidth} 
	\centering
\scalebox{0.7}{
	\begin{tikzpicture}[
		prot/.style={draw=tcss-slate3, circle, minimum size=8mm, inner sep=1pt},
		act/.style={draw=pr-color1a!60!black, fill=pr-color1a!10, circle, dashed, thick,
			minimum size=7mm, inner sep=1pt, font=\bfseries},
		inh/.style={draw=pr-color1b!70!black, fill=pr-color1b!10, circle, dashed, thick,
			minimum size=7mm, inner sep=1pt, font=\bfseries},
		>=Latex
		]
		 
		\node[prot] (pkc) at (0,4) {PKC};
		
		\node[prot] (pka) at (0,2.4) {PKA};
		\node[prot] (raf) at (1.7,2.4) {Raf};
		
		\node[prot] (jnk) at (-1.7,2.4) {Jnk};
		\node[prot] (p38) at (-1.7,1.1) {P38};
		
		\node[prot] (plcg) at (-2.4,0.2) {Plc${}_{\gamma}$};
		
		\node[prot] (pip2) at (-3.3,-1.0) {PIP2};
		\node[prot] (pip3) at (-1.7,-1.0) {PIP3};
		\node[prot] (akt) at (0,-1.0) {Akt};
		\node[prot] (erk) at (1.7,-1.0) {Erk};
		
		\node[prot] (mek) at (1.7,1.1) {Mek};
		 
		\path[-{Latex[length=2mm,width=1mm]}, line width=.9pt, tcss-slate3]
		(raf) edge[] (mek)
		(mek) edge[] (erk)
		(plcg) edge[bend right=10] (pip2)
		(plcg) edge[bend left=10] (pip3)
		(pip3) edge[] (pip2)
		(pip3) edge[] (akt)
		(pip2) edge[bend left=35] (pkc)
		(pkc) edge[bend left=12] (raf)
		(pkc) edge[] (mek)
		(pkc) edge[bend right=12] (jnk)
		(pkc) edge[] (p38)
		(pka) edge[] (raf)
		(pka) edge[] (mek)
		(pka) edge[] (erk)
		(pka) edge[] (akt)
		(pka) edge[] (jnk)
		(pka) edge[] (p38)
		;
		 
		\node[act] (i1) at (-1.45,5.45) {1};
		\node[act] (i2) at (1.45,5.45) {2};
		\node[act] (i3) at (-1.55,4.15) {3};
		\node[inh] (i4) at (1.95,4.00) {4};
		\node[inh] (i5) at (0,-2.35) {5};
		\node[inh] (i6) at (3.25,1.1) {6};
		\node[inh] (i7) at (-1.7,-2.35) {7};
		\node[inh] (i8) at (-3.30,-2.35) {8};
		 
		\path[-{Latex[length=2mm,width=1mm]}, dashed, line width=0.8pt, pr-color1a!60!black]
		(i1) edge[bend right=10] (pkc)
		(i2) edge[bend left=10] (pkc)
		(i3) edge[] (pka);
		
		\path[-{Latex[length=2mm,width=1mm]}, dashed, line width=0.8pt, pr-color1b!70!black]
		(i4) edge[] (pkc)
		(i5) edge[] (akt)
		(i6) edge[] (mek)
		(i7) edge[] (pip3)
		(i7) edge[bend right=10] (akt)
		(i8) edge[] (pip2)
		(i8) edge[bend right=10] (pip3);
		
	\end{tikzpicture}
}
\caption{\textbf{Intervention Targets.}}
\label{fig:sachs-consensus-interventions}
\end{subfigure} 
\caption{\textbf{Consensus Causal Structure for the Data by \cite{sachs:05:sachs}.} We show the causal DAG that we consider in the evaluations (a), as well as the effects of perturbations applied in each experimental condition (b). Dashed colored nodes correspond to activators (green) and inhibitors (blue), cf. Table \ref{tab:sachs-consensus-interventions}. }
\label{fig:sachs-consensuses}
\end{figure}
\begin{table}[h!]
	\caption{\textbf{Interventional Conditions in the Data by \cite{sachs:05:sachs}.} Listed is each interventional condition and the type of perturbation applied therein. % cf. Figure \ref{fig:sachs-consensus-interventions}.
	}
	\label{tab:sachs-consensus-interventions}
	\vspace*{1em}
	\centering
	\normalsize
	\begin{tabular}{llll}
		\toprule
		No. & Type & Condition & Intervention\\
		\midrule
		\textcolor{pr-color1a}{1} & Activator & \texttt{cd3cd28} & TCR/CD28 stimulation \\
		\textcolor{pr-color1a}{2}  & Activator & \texttt{cd3cd28\_icam2} & TCR/CD28 + ICAM-2 \\
		\textcolor{pr-color1a}{3} & Activator & \texttt{pma} & PKA/PKC-side activation proxy \\
		\textcolor{pr-color1b}{4} & Inhibitor & \texttt{cd3cd28\_g0076} & PKC inhibition \\
		\textcolor{pr-color1b}{5} & Inhibitor & \texttt{cd3cd28\_aktinhib} & Akt inhibition \\
		\textcolor{pr-color1b}{6} & Inhibitor & \texttt{cd3cd28\_u0126} & MEK inhibition \\
		\textcolor{pr-color1b}{7} & Inhibitor & \texttt{cd3cd28\_ly} & PI3K/PIP3/Akt-axis inhibition \\
		\textcolor{pr-color1b}{8} & Inhibitor & \texttt{cd3cd28\_psitect} & PIP2/PIP3-axis perturbation \\
		\bottomrule
	\end{tabular}
\end{table} 

==> figs/sachs-order-intervention-insights.tex <==
%Wrote: figs\texdata\sachs_pairwise_flip_main_conditions.tsv
%Wrote: figs\texdata\sachs_topdiv_main_conditions.tsv

%=== MAIN-PAPER SACHS INTERVENTION FIGURE ===
\begin{figure}[t]
	\centering
	
	\begin{tikzpicture}
		\begin{axis}[
			width=0.95\linewidth,
			height=4.3cm,
			title={Pairwise order flips vs. \texttt{cd3cd28}},
			xlabel={Node},
			ylabel={Condition},
			xtick={0,1,2,3,4,5,6,7,8,9,10},
			xticklabels={PKA,PKC,Plcg,PIP3,Erk,Jnk,Akt,PIP2,P38,Mek,Raf},
			xticklabel style={rotate=45, anchor=east, font=\scriptsize},
			ytick={0,1,2,3},
			yticklabels={\texttt{u0126},\texttt{g0076},\texttt{psitect},\texttt{ly}},
			yticklabel style={font=\scriptsize},
			enlargelimits=false,
			axis on top,
			axis lines=left,
			axis line style={draw=none},
			colorbar,
			point meta min=0,
			point meta max=1,
			colormap={blueseq}{rgb255(0cm)=(245,248,252);rgb255(2cm)=(200,220,232);rgb255(4cm)=(0,125,118);rgb255(6cm)=(14,77,104)},
			colorbar style={ylabel={Flip fraction}},
			]
			
			\addplot[
			matrix plot*,
			mesh/cols=11,
			point meta=explicit,
			] table[x=x, y=y, meta=flip_fraction] {figs/texdata/sachs_pairwise_flip_main_conditions.tsv};
			
			\addplot[
			only marks,
			mark=none,
			nodes near coords,
			point meta=explicit symbolic,
			every node near coord/.append style={font=\tiny, text=black, anchor=center},
			] table[x=x, y=y, meta=label] {figs/texdata/sachs_pairwise_flip_main_conditions.tsv};
			
		\end{axis}
	\end{tikzpicture}
	

	\caption{\textbf{Intervention-specific reorganization of inferred Sachs orders.}
		Pairwise flip fractions quantify node-wise changes in relative ordering compared to \texttt{cd3cd28}.}
	\label{fig:sachs-main-intervention-orders}
\end{figure} 

==> figs/three_variable_intervention.tex <==
\begin{figure}[t]
  \centering
  % Read full CSV once
  \pgfplotstableread[col sep=comma]{expres/three_variable_intervention_predictions.csv}\datatable
  % Sort table by x for nice lines
  \pgfplotstablesort[sort key=x]{\datatableSorted}{\datatable}
    \pgfplotstableread[col sep=comma]{expres/three_variable_intervention_predictions_intervened.csv}\datatableintervened
    \pgfplotstableread[col sep=comma]{expres/three_variable_intervention_predictions_not_intervened.csv}\datatablenotintervened
  % ---- TabPFN subfigure ----
  \begin{subfigure}{0.48\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=.8\linewidth,
        height=3.5cm,
        pretty line,
        pretty labelshift,
        xlabel={$X$},
        ylabel={$Y$},
        legend style={inner sep=1pt,font=\scriptsize,at={(1.5,1.5)},anchor=north,legend columns=3},
        legend image post style={opacity=1},
      ]

        % non-intervened predictions (line): is_intervened == 0
        \addplot+[only marks,opacity=1, opacity=0.3, mark size=0.5pt, color=dollarbill]
          table[
            x=x,
            y=y_pred_tabpfn,
          ]{\datatablenotintervened};
        \addlegendentry{$\hat{Y}$ (non-intervened)}

        % intervened predictions (scatter): is_intervened == 1
        \addplot+[only marks,opacity=1,opacity=0.3, mark size=0.5pt, color=orange]
          table[
            x=x,
            y=y_pred_tabpfn,
          ]{\datatableintervened};
        \addlegendentry{$\hat{Y}$ (intervened)}

        \addplot+[no marks, ultra thick, color=black] table[x=x, y=y_noisefree]{\datatableSorted};
        \addlegendentry{$f(X)$}


      \end{axis}
    \end{tikzpicture}
    \subcaption{Prediction with \tabpfn.}
  \end{subfigure}
  \hfill
  % ---- CFM subfigure ----
  \begin{subfigure}{0.48\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=.8\linewidth,
        height=3.5cm,
        pretty line,
        pretty labelshift,
        xlabel={$X$},
        %ylabel={$Y$},
      ]

        % non-intervened predictions (line): is_intervened == 0
        \addplot+[only marks,opacity=0.3, mark size=0.5pt, color=dollarbill]
          table[
            x=x,
            y=y_pred_cfm,
          ]{\datatablenotintervened};

        % intervened predictions (scatter): is_intervened == 1
        \addplot+[only marks,opacity=0.3, mark size=0.5pt, color=orange]
          table[
            x=x,
            y=y_pred_cfm,
          ]{\datatableintervened};

          \addplot+[no marks, ultra thick, color=black] table[x=x, y=y_noisefree]{\datatableSorted};


      \end{axis}
    \end{tikzpicture}
    \subcaption{Prediction with \ourmethod.}
  \end{subfigure}

  \caption{\textbf{Prediction under Intervention with and without Order Constrained Attention}. For prediction of a mediator $Y$ in a chain $X \to Y \to Z$, we measure
  test error without resp.~with intervention on $Y \to Z$. The generating mechanism $f(X)$ is shown in black. \tabpfn (a)  accurately models $X \to Y$ when no intervention is present (\textcolor{dollarbill}{green}), but fails under intervention (\textcolor{orange}{orange}). 
  \ourmethod (b) remains accurate in both settings by learning and leveraging the causal order.}
  \label{fig:three-variable-intervention-preds}
\end{figure}


==> figs/three_variable_intervention_mse.tex <==
 
\begin{figure}[t]
  \centering
  \pgfplotstableread[col sep=tab]{figs/texdata/three_variable_intervention_mse_hard.tsv}\datatablehard
  \pgfplotstableread[col sep=tab]{figs/texdata/three_variable_intervention_mse_mech_shift.tsv}\datatablemechshift

  \begin{subfigure}{0.48\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        pretty boxplot,
        width=\linewidth,
        height=3.2cm,
        title={Hard intervention},
        ylabel={MSE},
        ymax=1,
        xtick={1,2,3,4,5,6},
        xticklabels={,i.i.d.,,,{~Intervened},,},
        legend columns=3,
        legend style={font=\scriptsize, at={(1.1,1.45)}, anchor=south},
      ]
      \addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_noniv] {\datatablehard};
        \addlegendentry{\ourmethod}
        \addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_noniv] {\datatablehard};
        \addlegendentry{XGBoost}
        \addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_noniv] {\datatablehard};
        \addlegendentry{\tabpfn}
        \addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_iv] {\datatablehard};
        \addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_iv] {\datatablehard};
        \addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_iv] {\datatablehard};
        
        
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.45\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        pretty boxplot,
        width=\linewidth,
        pretty labelshift,
        height=3.2cm,
        ymax=1,
        title={Mechanism shift},
        xtick={1,2,3,4,5,6},
        xticklabels={,i.i.d.,,,{~Intervened},,},
      ]
      \addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_noniv] {\datatablemechshift};
        \addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_noniv] {\datatablemechshift};
        \addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_noniv] {\datatablemechshift};
        \addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_iv] {\datatablemechshift};
        \addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_iv] {\datatablemechshift};
        \addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_iv] {\datatablemechshift};
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}

  \caption{\textbf{Predictive Performance under Interventions.} Shown is the MSE for predicting $Y$ in the three-variable chain on an i.i.d.~and an intervened sample $Y \to Z$. \ourmethod 
  remains accurate under both types of interventions by leveraging the learned causal order, while \tabpfn and \xgboost degrade significantly.}
  \label{fig:three-variable-intervention-mse}
\end{figure}


==> figs/three_variable_intervention_mse_appendix.tex <==
\begin{figure*}[t]
  \centering
  \pgfplotstableread[col sep=tab]{figs/texdata/three_variable_intervention_mse_gp_hard.tsv}\datatablegphard
  \pgfplotstableread[col sep=tab]{figs/texdata/three_variable_intervention_mse_gp_mech_shift.tsv}\datatablegpmech
  \pgfplotstableread[col sep=tab]{figs/texdata/three_variable_intervention_mse_spline_hard.tsv}\datatablesplinehard
  \pgfplotstableread[col sep=tab]{figs/texdata/three_variable_intervention_mse_spline_mech_shift.tsv}\datatablesplinemech

  \begin{subfigure}{0.24\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        pretty boxplot,
        width=\linewidth,
        height=3.1cm,
        title={GP, hard},
        ylabel={MSE},
        ymax=1,
        xtick={1,2,3,4,5,6},
        xticklabels={,i.i.d.,,,,Intervened,},
        legend columns=3,
        legend style={font=\scriptsize, at={(2.5,1.7)}, anchor=south},
      ]
      \addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_noniv] {\datatablegphard};
        \addlegendentry{\ourmethod}
        \addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_noniv] {\datatablegphard};
        \addlegendentry{\xgboost}
        \addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_noniv] {\datatablegphard};
        \addlegendentry{\tabpfn}
        \addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_iv] {\datatablegphard};
        \addplot[pr-color1b, fill=pr-color1b!40] table[y=xgboost_iv] {\datatablegphard};
        \addplot[pr-color1c, fill=pr-color1c!40] table[y=tabpfn_iv] {\datatablegphard};
        
        
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.24\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        pretty boxplot,
        width=\linewidth,
        height=3.1cm,
        title={GP, mech. shift},
        ymax=1,
        xtick={1,2,3,4,5,6},
        xticklabels={,i.i.d.,,,,Intervened,},
      ]
       \addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_noniv] {\datatablegpmech};
        \addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_noniv] {\datatablegpmech};
        \addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_noniv] {\datatablegpmech};
        \addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_iv] {\datatablegpmech};
        \addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_iv] {\datatablegpmech};
        \addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_iv] {\datatablegpmech};
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.24\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        pretty boxplot,
        width=\linewidth,
        height=3.1cm,
        title={Spline, hard},
        ymax=1,
        xtick={1,2,3,4,5,6},
        xticklabels={,i.i.d.,,,,Intervened,},
      ]
        \addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_noniv] {\datatablesplinehard};
        \addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_noniv] {\datatablesplinehard};
        \addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_noniv] {\datatablesplinehard};
    
        \addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_iv] {\datatablesplinehard};
        \addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_iv] {\datatablesplinehard};
        \addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_iv] {\datatablesplinehard};
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.24\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        pretty boxplot,
        width=\linewidth,
        height=3.1cm,
        title={Spline, mech. shift},
        ymax=1,
        xtick={1,2,3,4,5,6},
        xticklabels={,i.i.d.,,,,Intervened,},
      ]
      \addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_noniv] {\datatablesplinemech};
        \addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_noniv] {\datatablesplinemech};
        \addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_noniv] {\datatablesplinemech};
        \addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_iv] {\datatablesplinemech};
        \addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_iv] {\datatablesplinemech};
        \addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_iv] {\datatablesplinemech};
        
        
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}

  \caption{\textbf{Intervention-Robust Prediction (extends Fig.\ref{fig:three-variable-intervention-mse}).}  Test MSE for predicting $Y$ in the three-variable chain, split by mechanism family (GP vs. spline) and intervention type.}
  \label{fig:three-variable-intervention-mse-appendix}
\end{figure*}


==> figs/three_variable_mse_wrap.tex <==
\setlength{\intextsep}{4pt}
 
\pgfplotstableread[col sep=tab]{figs/texdata/three_variable_intervention_mse_hard.tsv}\datatablehard
\pgfplotstableread[col sep=tab]{figs/texdata/three_variable_intervention_mse_mech_shift.tsv}\datatablemechshift
\begin{wrapfigure}{r}{0.46\textwidth}
	\vspace{-0.6em}
	\centering
	  
	 % \begin{subfigure}{0.9\linewidth}
	  	\centering
	  	\begin{tikzpicture}
	  		\begin{axis}[
	  			pretty boxplot,
	  			width=\linewidth,
	  			pretty labelshift,
	  			height=3.5cm,
	  			ymax=1,
	  			ylabel={MSE},
	  			%title={Mechanism Shift},
	  			xtick={1,2,3,4,5,6},
	  			xticklabels={,i.i.d.,,,{~Intervened},,},
	  			legend columns=3,
	  			legend style={font=\scriptsize, at={(0.5,1.1  )}, anchor=south},
	  			]
	  			\addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_noniv] {\datatablemechshift};
	  			\addlegendentry{\ourmethod}
	  			\addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_noniv] {\datatablemechshift};        
	  			\addlegendentry{XGBoost}
	  			\addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_noniv] {\datatablemechshift};
	  			\addlegendentry{\tabpfn}
	  			\addplot[{pr-color1a, fill=pr-color1a!40}] table[y=cfm_iv] {\datatablemechshift};
	  			\addplot[{pr-color1b, fill=pr-color1b!40}] table[y=xgboost_iv] {\datatablemechshift};
	  			\addplot[{pr-color1c, fill=pr-color1c!40}] table[y=tabpfn_iv] {\datatablemechshift};
	  		\end{axis}
	  	\end{tikzpicture}
	%  \end{subfigure}
	
	\caption{
		\textbf{Intervention-Robust Prediction.}
		Shown is the MSE for predicting $Y$ in the three-variable chain on an i.i.d.~and an intervened sample $Y \to Z$ (mechanism shift). \ourmethod remains accurate under the intervention via the learned causal order, while \tabpfn and \xgboost degrade in performance.
	}
	\label{fig:three-variable-intervention-mse}
	
	\vspace{-1em}
\end{wrapfigure}


==> figs/threenodeexample.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    height=5cm, width=6cm,
    pretty heatmatrix, pretty labelshift, 
    point meta min=0.7,
    point meta max=2.0,
    xtick={0,1,2},
    ytick={0,1,2},
    xticklabels={0,1,2},
    yticklabels={\footnotesize noise, \footnotesize shift, \footnotesize hard},
    xlabel={intervened node},
    ylabel={intervention},
    y dir=reverse,
    colorbar,
    colorbar style={ylabel={RMSE}},
]
\addplot[
    pr-matrix,
    mesh/cols=3
] table [
    x=x, y=y, meta=z,
    col sep=space
] {figs/texdata/three_node_example.csv};
\end{axis}
\end{tikzpicture}
\caption{Target RMSE heatmap for funform=\texttt{relu}.}
\label{fig:three_node_example}
\end{figure}


==> figs/uncertainty-fig.tex <==
%\begin{figure}[t]
\setlength{\intextsep}{4pt}
 \begin{wrapfigure}{r}{0.45\textwidth} 
\centering
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    matrixstyle/.style={
        matrix of nodes,
        nodes in empty cells,
        nodes={
            draw,
            minimum width=1.3cm,
            minimum height=0.75cm,
            anchor=center
        },
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth
    }
]

% ------------------------------------------------------------
% Top: mechanism
% ------------------------------------------------------------
%\node at (0,1.8)
%    {$X_3 = X_1 + (X_2)^2 + N,\;  X_1, X_2, N \sim\mathcal{N}(0,1)$};

% ------------------------------------------------------------
% Table: X1, X2, X3 values and (mu, var) with decomposition
% ------------------------------------------------------------
\matrix (tab) [
    matrixstyle,
    below=0.4cm of {(0,1.8)},
    column 1/.style={nodes={fill=arch-blue!10,minimum width=1.4cm,}},     % X1
    column 2/.style={nodes={fill=arch-green!10,minimum width=1.4cm,}},    % X2
    column 3/.style={nodes={minimum width=3.5cm, align=left}} % wide, uniform right column
] {
   {$X_1$} % {$X_1\sim \mathcal{N}(0,1)$} 
    & {$X_2$} % \sim \mathcal{N}(0,1)$} 
    &
       {$X_3 = X_1 + (X_2)^2 + N$} \\
    % Row 1: both observed
    {1}   & {2}  &
        {$\hat{\mu}_3^{(1)} = 5,\ \hat{\sigma}_3^{2(1)} = 1$} \\
    % Row 2: X2 missing -> add 2 to variance
    {0}   & {?}  &
        {$\hat{\mu}_3^{(2)} = 0,\ \hat{\sigma}_3^{2(2)} = 1 + \textcolor{ufogreen}{2}$} \\
    % Row 3: X1 missing -> add 1 to variance
    {?}   & {-1} &
        {$\hat{\mu}_3^{(3)} = 1,\ \hat{\sigma}_3^{2(3)} = 1 + \textcolor{blue}{1}$} \\
    %{\dots} & {\dots} & {\dots} \\
};
\end{tikzpicture}
\caption{\textbf{Effect of Missingness.} In an additive noise model, $X_3 = X_1 + (X_2)^2 + N$ where $ N, X_1, X_2 \sim \mathcal{N}(0,1)$, when either parent of $X_3$ is missing, the model increments the variance $\hat{\sigma}^2$   (Eq. \eqref{eq:variance-increment}) by a learned amount (blue for $X_1$, green for $X_2$) that reflects the effect of missingness of causal parents. % on predictive uncertainty.
}
\label{fig:anm-variance-increment}

\end{wrapfigure}

